Explicit T -coercivity for the Stokes problem: a coercive finite element discretization

Using the T-coercivity theory as advocated in [Chesnel, Ciarlet, T -coercivity and continuous Galerkin methods: application to transmission problems with sign changing coefficients (2013)], we propose a new variational formulation of the Stokes problem which does not involve nonlocal operators. With this new formulation, unstable finite element pairs are stabilized. In addition, the numerical scheme is easy to implement, and a better approximation of the velocity and the pressure is observed numerically when the viscosity is small.

==> LowRegCPUFig.tex <==
%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 xlabel = {CPU time (s)},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 ymin=1e-9, ymax=1e-2,
 xmin=1e-2, xmax=1e+3,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(0,0)},anchor=south west},
 legend columns=2
 ],
 \addplot table [x=tpsNC, y=eU0NC] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=tpsNS, y=eU0NS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 ylabel = {$\eps_0^\nu(p_h)$},
 xlabel = {CPU time (s)},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 ymin=1e-5, ymax=1e-1,
 xmin=1e-2, xmax=1e+3,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(0,0)},anchor=south west},
 legend columns=2
 ],
 \addplot table [x=tpsNC, y=eP0NC] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=tpsNS, y=eP0NS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Low regularity velocity, $\nu=10^{-6}$. Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right) against CPU time (s).}
\label{fig:LowRegCPU6h}
\end{figure}

==> LowRegFig.tex <==
%%%%%%%%%%%%%%%
% $\nu=10^{-6}$
%%%%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 %legend style={at={(1,0.6)}},
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0NC] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eU0EP] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eU0TS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post}
 \addplot table [x=h, y=eU0NS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-8, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 %legend style={at={(1,0.5)}},
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0NC] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0EP] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eP0TS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post}
 \addplot table [x=h, y=eP0NS] {Resu/StokesVortex-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Low regularity velocity, $\nu=10^{-6}$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu (p_h)$ (right).}
\label{fig:LowReg6h}
\end{figure}
%


==> LowRegFigRT.tex <==
%%%%%%%%%%%%%%%
% $\nu=10^{-6}$
%%%%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-5,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 %legend style={at={(1,0.6)}},
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0RT] {Resu/StokesVortexRT-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eU0TS] {Resu/StokesVortexRT-P1P0-nu6.txt};
 \addlegendentry{Post}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-5,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 %legend style={at={(1,0.5)}},
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0RT] {Resu/StokesVortexRT-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0TS] {Resu/StokesVortexRT-P1P0-nu6.txt};
 \addlegendentry{Post}
 \end{axis}      
\end{tikzpicture}
\caption{Low regularity velocity, $\nu=10^{-6}$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu (p_h)$ (right).}
\label{fig:LowRegRT6h}
\end{figure}
%


==> LowRegH1DivFig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_1^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-7, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU1TS] {Resu/StokesVortex-P1P0-nu6.txt};
\addlegendentry{Post}
\addplot table [x=h, y=eU1NS] {Resu/StokesVortex-P1P0-nu6.txt};
\addlegendentry{Post-8}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_D^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-7, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
\addplot table [x=h, y=eUDTS] {Resu/StokesVortex-P1P0-nu6.txt};
\addlegendentry{Post}
\addplot table [x=h, y=eUDNS] {Resu/StokesVortex-P1P0-nu6.txt};
\addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Low regularity velocity, $\nu=10^{-6}$.
Plots of $\eps_1^\nu$ (left) and $\eps_D^\nu$ (right).}
\label{fig:LowRegH1Div}
\end{figure}

==> SinFlow0Fig.tex <==
%%%%%%%%%%%%%
% nu =1
%%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-6, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0NC] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eU0EP] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eU0TS] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{Post}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-3, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0NC] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0EP] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eP0TS] {Resu/StokesSinus-P1P0-nu0.txt};
 \addlegendentry{Post}
 \end{axis}      
\end{tikzpicture}
\caption{Sinusoidal velocity, $\nu=1$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:SinFlow}
\end{figure}

==> SinFlowCPUFig.tex <==
%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 xlabel = {CPU time (s)},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 ymin=1e-9, ymax=1e-2,
 xmin=1e-3, xmax=1e+2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(0,0)},anchor=south west},
 legend columns=2
 ],
 \addplot table [x=tpsNC, y=eU0NC] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=tpsTS, y=eU0TS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post}
  \addplot table [x=tpsNS, y=eU0NS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 ylabel = {$\eps_0^\nu(p_h)$},
 xlabel = {CPU time (s)},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 ymin=1e-5, ymax=1e-1,
 xmin=1e-3, xmax=1e+2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(0,0)},anchor=south west},
 legend columns=2
 ],
 \addplot table [x=tpsNC, y=eP0NC] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=tpsTS, y=eP0TS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post}
  \addplot table [x=tpsNS, y=eP0NS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Sinusoidal velocity, $\nu=10^{-6}$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right) against CPU time (s).}
\label{fig:SinFlowCPU6}
\end{figure}

==> SinFlowFig.tex <==
%%%%%%%%%%%%%
% nu =10^{-6}
%%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0NC] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eU0EP] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eU0TS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post}
  \addplot table [x=h, y=eU0NS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu (p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-8, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0NC] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0EP] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{EP}
 \addplot table [x=h, y=eP0TS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post}
  \addplot table [x=h, y=eP0NS] {Resu/StokesSinus-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Sinusoidal velocity, $\nu=10^{-6}$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:SinFlow6}
\end{figure}

==> SinFlowFigRT.tex <==
%%%%%%%%%%%%%
% nu =10^{-6}
%%%%%%%%%%%%%
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-5,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0RT] {Resu/StokesSinusRT-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eU0TS] {Resu/StokesSinusRT-P1P0-nu6.txt};
 \addlegendentry{Post}
 \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu (p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-11, ymax=1e-5,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0RT] {Resu/StokesSinusRT-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0TS] {Resu/StokesSinusRT-P1P0-nu6.txt};
 \addlegendentry{Post}
 \end{axis}      
\end{tikzpicture}
\caption{Sinusoidal velocity, $\nu=10^{-6}$.
Plots of $\eps_0^\nu(\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:SinFlowRT6}
\end{figure}

==> SinFlowH1DivFig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_1^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-7, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU1TS] {Resu/StokesSinus-P1P0-nu6.txt};
\addlegendentry{Post, $\eps_1^\nu$}
\addplot table [x=h, y=eU1NS] {Resu/StokesSinus-P1P0-nu6.txt};
\addlegendentry{Post-8, $\eps_1^\nu$}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_D^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-7, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
\addplot table [x=h, y=eUDTS] {Resu/StokesSinus-P1P0-nu6.txt};
\addlegendentry{Post, $\eps_D^\nu$}
\addplot table [x=h, y=eUDNS] {Resu/StokesSinus-P1P0-nu6.txt};
\addlegendentry{Post-8, $\eps_D^\nu$}
 \end{axis}      
\end{tikzpicture}
\caption{Sinusoidal velocity, $\nu=10^{-6}$.
Plots of $\eps_1^\nu$ (left) and $\eps_D^\nu$ (right).}
\label{fig:SinusFlowH1Div}
\end{figure}

==> XYFlowCPUFig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$CPU$ time (s)},
 ylabel = {$ \eps_0^\nu (\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=1e-3, xmax=1e+2,
 ymin=1e-9, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,1)}},
 legend columns=2
],
\addplot table [x=tpsNC, y=eU0NC] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{CR}
\addplot table [x=tpsTS, y=eU0TS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post}
\addplot table [x=tpsNS, y=eU0NS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post-8}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 ylabel = {$\eps_0^\nu(p_h)$},
 xlabel = {CPU time (s)},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=1e-3, xmax=1e+2,
 ymin=1e-5, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 legend style={at={(1,1)}},
 legend columns=2
 ],
 \addplot table [x=tpsNC, y=eP0NC] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=tpsTS, y=eP0TS] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{Post}
 \addplot table [x=tpsNS, y=eP0NS] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Linear velocity, $\nu=10^{-6}$.
Plots of $ \eps_0^\nu (\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right) against CPU time (s).}
\label{fig:XYFlowCPU}
\end{figure}

==> XYFlowFig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$ \eps_0^\nu (\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-9, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU0NC] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{CR}
\addplot table [x=h, y=eU0TS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post}
\addplot table [x=h, y=eU0NS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post-8}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-5, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0NC] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0TS] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{Post}
 \addplot table [x=h, y=eP0NS] {Resu/StokesXY-P1P0-nu6.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Linear velocity, $\nu=10^{-6}$.
Plots of $ \eps_0^\nu (\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:XYFlow}
\end{figure}

==> XYFlowFig0.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$ \eps_0^\nu (\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-9, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU0NC] {Resu/StokesXY-P1P0-nu0.txt};
\addlegendentry{CR}
\addplot table [x=h, y=eU0TS] {Resu/StokesXY-P1P0-nu0.txt};
\addlegendentry{Post}
\addplot table [x=h, y=eU0NS] {Resu/StokesXY-P1P0-nu0.txt};
\addlegendentry{Post-8}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-5, ymax=1e-1,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eP0NC] {Resu/StokesXY-P1P0-nu0.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0TS] {Resu/StokesXY-P1P0-nu0.txt};
 \addlegendentry{Post}
 \addplot table [x=h, y=eP0NS] {Resu/StokesXY-P1P0-nu0.txt};
 \addlegendentry{Post-8}
 \end{axis}      
\end{tikzpicture}
\caption{Linear velocity, $\nu=1$.
Plots of $ \eps_0^\nu (\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:XYFlow0}
\end{figure}

==> XYFlowFigRT.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$ \eps_0^\nu (\uvec_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-15, ymax=1e-12,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU0RT] {Resu/StokesXYRT-P1P0-nu6.txt};
\addlegendentry{CR}
\addplot table [x=h, y=eU0TS] {Resu/StokesXYRT-P1P0-nu6.txt};
\addlegendentry{Post}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_0^\nu(p_h)$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-15, ymax=1e-12,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
 \addplot table [x=h, y=eU0RT] {Resu/StokesXYRT-P1P0-nu6.txt};
 \addlegendentry{CR}
 \addplot table [x=h, y=eP0TS] {Resu/StokesXYRT-P1P0-nu6.txt};
 \addlegendentry{Post}
 \end{axis}      
\end{tikzpicture}
\caption{Linear velocity, $\nu=10^{-6}$.
Plots of $ \eps_0^\nu (\uvec_h)$ (left) and $\eps_0^\nu(p_h)$ (right).}
\label{fig:XYFlowRT}
\end{figure}

==> XYFlowH1DivFig.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
 height = 8.2cm,
 width = 8.2cm,
 xlabel = {$h$},
 ylabel = {$\eps_1^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-8, ymax=1e-2,
 yticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,
 xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=0},
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
],
\addplot table [x=h, y=eU1TS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post, $\eps_1^\nu$}
\addplot table [x=h, y=eU1NS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post-8, $\eps_1^\nu$}
\end{axis}       
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
 \begin{axis}[
 height = 8.2cm, % standard 10cm
 width = 8.2cm,  % standard 10cm
 xlabel = {$h$},
 ylabel = {$\eps_D^\nu$},
 grid=both,
 major grid style={black!50},
 xmode=log, ymode=log,
 xmin=5e-3, xmax=1e-1,
 ymin=1e-8, ymax=1e-2,
 yticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,
 xticklabel style={
     /pgf/number format/fixed,
     /pgf/number format/precision=0
 },
 scaled y ticks=false,  
 legend style={at={(1,0)},anchor=south east},
 legend columns=2
 ],
\addplot table [x=h, y=eUDTS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post, $\eps_D^\nu$}
\addplot table [x=h, y=eUDNS] {Resu/StokesXY-P1P0-nu6.txt};
\addlegendentry{Post-8, $\eps_D^\nu$}
 \end{axis}      
\end{tikzpicture}
\caption{Linear velocity, $\nu=10^{-6}$.
Plots of $\eps_1^\nu$  (left) and $\eps_D^\nu$ (right).}
\label{fig:XYFlowH1Div}
\end{figure}
